ODE-Constrained Generative Modeling of Cardiac Dynamics for 12-Lead ECG Synthesis

Generating realistic training data for supervised learning remains a significant challenge in artificial intelligence, particularly in domains where large, expert-labeled datasets are scarce or costly to obtain. This is especially true for electrocardiograms (ECGs), where privacy constraints, class imbalance, and the need for physician annotation limit the availability of labeled 12-lead recordings, motivating the development of high-fidelity synthetic ECG data. The primary challenge in this task lies in accurately modeling the intricate biological and physiological interactions among different ECG leads. Although mathematical process models have shed light on these dynamics, effectively incorporating this understanding into generative models is not straightforward. We introduce an innovative method that employs ordinary differential equations (ODEs) to enhance the fidelity of 12-lead ECG data generation. This approach integrates cardiac dynamics directly into the generative optimization process via a novel Euler Loss, producing biologically plausible data that respects real-world variability and inter-lead constraints. Empirical analysis on the G12EC and PTB-XL datasets demonstrates that augmenting training data with MultiODE-GAN yields consistent, statistically significant improvements in specificity across multiple cardiac abnormalities. This highlights the value of enforcing physiological coherence in synthetic medical data.

==> figures/delta_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

% IMPORT THE STYLES HERE
\input{plot_styles}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=9cm, height=7cm,
        xlabel={$\delta$},
        ylabel={Specificity},
        title={Specificity for Different $\delta$},
        grid=major,
        grid style={dashed, gray!30}, % Softer grid
        ymin=0.69, ymax=0.98,
        xmin=-0.05, xmax=1.05,
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.7, 0.75, 0.8, 0.85, 0.9, 0.95},
        cycle list name=neurips_cycle,
        legend pos=outer north east,
        legend style={font=\small, draw=none}, % Remove legend box border
        label style={font=\large},
        title style={font=\Large},
        tick label style={font=\normalsize}
    ]

    % IAVB
    \addplot coordinates {(0,0.80) (0.2,0.82) (0.4,0.82) (0.6,0.85) (0.8,0.83) (1,0.83)};
    \addlegendentry{IAVB}

    % IRBBB
    \addplot coordinates {(0,0.85) (0.2,0.86) (0.4,0.86) (0.6,0.89) (0.8,0.88) (1,0.88)};
    \addlegendentry{IRBBB}

    % RBBB
    \addplot coordinates {(0,0.89) (0.2,0.89) (0.4,0.89) (0.6,0.92) (0.8,0.91) (1,0.90)};
    \addlegendentry{RBBB}

    % LBBB
    \addplot coordinates {(0,0.94) (0.2,0.95) (0.4,0.95) (0.6,0.96) (0.8,0.96) (1,0.96)};
    \addlegendentry{LBBB}

    % NSIVCB
    \addplot coordinates {(0,0.73) (0.2,0.73) (0.4,0.74) (0.6,0.76) (0.8,0.76) (1,0.74)};
    \addlegendentry{NSIVCB}

    % LAnFB
    \addplot coordinates {(0,0.77) (0.2,0.78) (0.4,0.78) (0.6,0.80) (0.8,0.78) (1,0.77)};
    \addlegendentry{LAnFB}

    % LAD
    \addplot coordinates {(0,0.89) (0.2,0.89) (0.4,0.90) (0.6,0.914) (0.8,0.91) (1,0.90)};
    \addlegendentry{LAD}

    % QAb
    \addplot coordinates {(0,0.71) (0.2,0.72) (0.4,0.72) (0.6,0.72) (0.8,0.72) (1,0.72)};
    \addlegendentry{QAb}

    % AFL
    \addplot coordinates {(0,0.83) (0.2,0.84) (0.4,0.86) (0.6,0.87) (0.8,0.86) (1,0.84)};
    \addlegendentry{AFL}

    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/n_size.tex <==
\documentclass{article}
\usepackage{pgfplots}
\usepackage{graphicx} % Required for \resizebox
\pgfplotsset{compat=1.18}
\input{plot_styles} % Assumes you kept the styles file from before

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            % The width and height here determine the aspect ratio
            % before resizing. You can adjust them if needed.
            width=9cm, height=7cm,
            xlabel={Sample Size},
            ylabel={Specificity},
            title={Specificity for Different Sample Sizes},
            grid=major,
            grid style={dashed, gray!30},
            % KEY: Symbolic coords allow text on x-axis
            symbolic x coords={0, 0.2N, 0.5N, N, 1.5N, 2N},
            xtick=data, % Show tick for every data point
            cycle list name=neurips_cycle,
            legend pos=outer north east,
            legend style={font=\small, draw=none},
            ymin=0.69, ymax=0.98,
            ytick={0.70, 0.75, 0.80, 0.85, 0.90, 0.95}
        ]

        % IAVB
        \addplot coordinates {(0,0.82) (0.2N,0.82) (0.5N,0.83) (N,0.85) (1.5N,0.85) (2N,0.85)};
        \addlegendentry{IAVB}

        % IRBBB
        \addplot coordinates {(0,0.85) (0.2N,0.86) (0.5N,0.86) (N,0.88) (1.5N,0.89) (2N,0.89)};
        \addlegendentry{IRBBB}

        % RBBB
        \addplot coordinates {(0,0.89) (0.2N,0.89) (0.5N,0.89) (N,0.92) (1.5N,0.92) (2N,0.92)};
        \addlegendentry{RBBB}

        % LBBB
        \addplot coordinates {(0,0.96) (0.2N,0.96) (0.5N,0.96) (N,0.96) (1.5N,0.96) (2N,0.96)};
        \addlegendentry{LBBB}

        % NSIVCB
        \addplot coordinates {(0,0.72) (0.2N,0.73) (0.5N,0.73) (N,0.75) (1.5N,0.76) (2N,0.76)};
        \addlegendentry{NSIVCB}

        % LAnFB
        \addplot coordinates {(0,0.76) (0.2N,0.76) (0.5N,0.78) (N,0.79) (1.5N,0.8) (2N,0.8)};
        \addlegendentry{LAnFB}

        % LAD
        \addplot coordinates {(0,0.88) (0.2N,0.88) (0.5N,0.9) (N,0.91) (1.5N,0.91) (2N,0.91)};
        \addlegendentry{LAD}

        % QAb
        \addplot coordinates {(0,0.7) (0.2N,0.7) (0.5N,0.71) (N,0.71) (1.5N,0.72) (2N,0.72)};
        \addlegendentry{QAb}

        % AFL
        \addplot coordinates {(0,0.83) (0.2N,0.84) (0.5N,0.86) (N,0.86) (1.5N,0.86) (2N,0.87)};
        \addlegendentry{AFL}

        \end{axis}
    \end{tikzpicture}%
    % \caption{Specificity trends across varying sample sizes.}


\end{document}
